Early Classification for Agricultural Monitoring from Satellite Time Series

In this work, we introduce a recently developed early classification mechanism to satellite-based agricultural monitoring. It augments existing classification models by an additional stopping probability based on the previously seen information. This mechanism is end-to-end trainable and derives its stopping decision solely from the observed satellite data. We show results on field parcels in central Europe where sufficient ground truth data is available for an empiric evaluation of the results with local phenological information obtained from authorities. We observe that the recurrent neural network outfitted with this early classification mechanism was able to distinguish the many of the crop types before the end of the vegetative period. Further, we associated these stopping times with evaluated ground truth information and saw that the times of classification were related to characteristic events of the observed plants' phenology.

==> images/backprop_stopping_rule.tikz <==
\tikzsetnextfilename{backprop_stopping_rule}
\begin{tikzpicture}[node distance=.75em and 1em]
%\node[](x0){$x_t$};

\node[label={left:$\xuptot$}](x0){\drawvector{6}};  %$\theta_\text{rnn}$};

\node[below=1em of x0, label={left:$\V{h}_t$}](h0){\hidden{13}}; 

\draw[infer] (x0) -- node[midway, right]{$\ffeat$} (h0);
 %$\theta_\text{rnn}$};
\node[below right= 2em and 1em of h0](y0){$\yhat_t$};
%\node[rnn, left=2em of h0,draw=lightgray](hprev){};
%\node[rnn, right=2em of h0,draw=lightgray](hnext){};
\node[below left= 2em and 1em of h0](d0){$\delta_t$};

\node[loss, below=of y0](L0){$\mathcal{L}_c (\xuptot, \V{y})$};
%\node[right=of L0](t0){$\V{y}_t$};
\draw[-stealth, grad] (y0) -- (L0);
%\draw[-stealth, grad] (t0) -- (L0);

%\draw[infer] (x0) -- (h0);
%\draw[infer,draw=lightgray] (hprev) -- (h0);
%\draw[infer,draw=lightgray] (h0) -- (hnext);
\draw[infer] (h0) -- (y0) node[midway, text=black, label={[text=black]below:$\fclass$}, fill=white, inner sep=1pt](wc){\fcn};
\draw[infer] (h0) -- (d0) node[midway, text=black, label={[text=black]below:$\fdelta$}, fill=white, inner sep=1pt](wd){\fcn};

\draw[-stealth, grad] (L0) to [bend right=60] node[midway, right, text=colortrain]{$\frac{\partial\mathcal{L}}{\partial\thetaclass}$}
(wc);

\node[below=of d0](pt){$P(t;\deltauptot)$};
\node[below=7.5em of h0, loss](L){$\mathcal{L}_t(\xuptot, \V{y} ; \alpha)$}; % = P(t)\mathcal{L}_c (\xuptot, y)$};
%
%\node[left=.5em of pt](budget){$\mathcal{B}_{t-1}$};

\draw[infer] (L0) -- (L);
\draw[infer] (d0) -- (pt);
\draw[infer] (pt) -- (L);
%\draw[infer] (budget) -- (pt);

\draw[-stealth, grad] (L) to [bend right=30] node[midway, right, text=colortrain]{$\frac{\partial\mathcal{L}}{\partial\mathcal{L}_c}$}(L0);

\draw[-stealth, grad] (L) to [bend left=30] node[midway, left, text=colortrain]{$\frac{\partial\mathcal{L}}{\partial P(t)}$}(pt);

\draw[-stealth, grad] (pt) to [bend left=60] node[midway, left, text=colortrain]{$\frac{\partial\mathcal{L}}{\partial \thetadelta}$}(wd);

\end{tikzpicture}

==> images/classboxplots.tikz <==
\tikzsetnextfilename{classboxplots}
\begin{tikzpicture}

\tikzstyle{boxstyle}=[
	mark options={
	draw=tumblue,
	scale=0.5},
	mark=*,
	solid,
	draw=black]

\begin{axis}[
ytick={1,2,3,4,5,6,7},
yticklabels={
	meadows,
	winter barley,
	corn,
	winter wheat,
	summer barley,
	clover,
	winter triticale},
xmajorgrids,
height=5.5cm,
xmin = 0,
xmax = 1,
ymin = 1,
ymax = 8,
width=\linewidth,
y axis line style={draw=none},
xtick={0,0.1666666667,0.4166666667,0.6666666667,0.9166666667},
xticklabels={January,March,June,September,December},
xlabel={stopping date $\tstop$}
]


%% august <- recommended end of period
% 0.6666666667
\draw [fill=tumbluelight, opacity=.4, draw=none] (axis cs:0.1666666667,0) rectangle (axis cs:0.5833333333,8);
\draw[draw=tumgraydark] (axis cs:0.5833333333,0) -- (axis cs:0.5833333333,8);

\node[font=\tiny\sffamily] at (axis cs:0.37,8.2){vegetative season};

%\node[font=\tiny\sffamily] at (axis cs:0.8,8.2){b};


\addplot+[boxplot, fill=meadowcolor, boxstyle] table[x = meadows, col sep=comma]{images/logs/data/early_reward_p2/classes/meadows.csv};
%
%\addplot+[fill=meadowcolor, draw=black,
%boxplot prepared={
%median=0.4857142857142857,
%upper quartile=0.4,
%lower quartile=0.5857142857142857,
%upper whisker=0.8642857142857143,
%lower whisker=0.12142857142857144,
%} ] coordinates {};

\addplot+[boxplot, fill=wbarleycolor, boxstyle] table[x=winter barley, col sep=comma]{images/logs/data/early_reward_p2/classes/winter_barley.csv};


%
%\addplot+[fill=wbarleycolor, draw=black,
%boxplot prepared={
%median=0.42857142857142855,
%upper quartile=0.37142857142857144,
%lower quartile=0.5857142857142857,
%upper whisker=0.9071428571428573,
%lower whisker=0.04999999999999999,
%} ] coordinates {};


\addplot+[boxplot, fill=corncolor, boxstyle] table[x =corn, col sep=comma]{images/logs/data/early_reward_p2/classes/corn.csv};
%
%\addplot+[fill=corncolor, draw=black,
%boxplot prepared={
%median=0.45714285714285713,
%upper quartile=0.42857142857142855,
%lower quartile=0.5142857142857142,
%upper whisker=0.6428571428571428,
%lower whisker=0.30000000000000004,
%} ] coordinates {};

\addplot+[boxplot, fill=wheatcolor, boxstyle] table[x =winter wheat, col sep=comma]{images/logs/data/early_reward_p2/classes/winter_wheat.csv};


%
%\addplot+[fill=wheatcolor, draw=black,
%boxplot prepared={
%median=0.5285714285714286,
%upper quartile=0.45714285714285713,
%lower quartile=0.5857142857142857,
%upper whisker=0.7785714285714287,
%lower whisker=0.26428571428571423,
%} ] coordinates {};

\addplot+[boxplot, fill=sbarleycolor, boxstyle] table[x =summer barley, col sep=comma]{images/logs/data/early_reward_p2/classes/summer_barley.csv};

%\addplot+[fill=sbarleycolor, draw=black,
%boxplot prepared={
%median=0.37142857142857144,
%upper quartile=0.2857142857142857,
%lower quartile=0.5428571428571428,
%upper whisker=0.9285714285714285,
%lower whisker=-0.09999999999999998,
%} ] coordinates {};

\addplot+[boxplot, fill=clovercolor, boxstyle] table[x=clover, col sep=comma]{images/logs/data/early_reward_p2/classes/clover.csv};

%\addplot+[fill=clovercolor, draw=black,solid,
%boxplot prepared={
%median=0.5,
%upper quartile=0.42857142857142855,
%lower quartile=0.6142857142857143,
%upper whisker=0.892857142857143,
%lower whisker=0.14999999999999986,
%} ] coordinates {};

\addplot+[boxplot, fill=triticalecolor, boxstyle] table[x=winter triticale, col sep=comma]{images/logs/data/early_reward_p2/classes/winter_triticale.csv};

\def\triticale{0.5722222222}
\def\sbarley{0.5833333333}
\def\wbarley{0.5388888889}
\def\wheat{0.5694444444}


% triticale drusch datum 26.07.
%\draw (axis cs:0.524537037,6.5) -- (axis cs:0.524537037,7.5);
\node[druschdatum] at (axis cs:\triticale,7){};

%  summer barley drusch datum 1.8.
%\draw (axis cs:\sbarley,4.5) -- (axis cs:\sbarley,5.5);
\node[druschdatum] at (axis cs:\sbarley,5){};


% winter wheat drusch datum 26.07.
%\draw (axis cs:\wheat,3.5) -- (axis cs:\wheat,4.5);
\node[druschdatum] at (axis cs:\wheat,4){};


% winter barley datum 15.07.
%\draw (axis cs:\wbarley,1.5) -- (axis cs:\wbarley,2.5);
\node[druschdatum] at (axis cs:\wbarley,2){};


%\addplot+[fill=triticalecolor, draw=black,solid,
%boxplot prepared={
%median=0.5571428571428572,
%upper quartile=0.5142857142857142,
%lower quartile=0.6142857142857143,
%upper whisker=0.7642857142857145,
%lower whisker=0.3642857142857141,
%} ] coordinates {};

\end{axis}
\end{tikzpicture} 

==> images/earlyness_weightening.tikz <==
\begin{tikzpicture}
	\begin{axis}[
	width=5.5cm,
	axis lines=left,
	axis line style = {draw = none},
	%font={\sffamily}, % <-- Sans Serif option 
	ylabel near ticks,
	xtick={0,0.5,1},
	ytick={0,1},
	yticklabels={0,$\beta\left(1 - \frac{t}{T}\right)$},
	ymax=1,
	ymin=-0.1,
	xmax=1.2,
	xlabel={$\yhat^+$},
	ylabel={earliness reward $R_e(y^+,t)$}
	]
	\addplot[very thick, tumblue,domain=0:1, samples=100]{x};
	\node at (axis cs:1.1,2.3) [anchor=north east] (annotnll) {{\color{tumblue}Logistic loss %-log(\yhat^+)
	}};

	\addplot[very thick, tumblue,domain=0:1, samples=100]{x^2};
	\node at (axis cs:1.1,2.3) [anchor=north east] (annotnll) {{\color{tumblue}Logistic loss %-log(\yhat^+)
	}};
	\addplot[very thick, tumblue,domain=0:1, samples=100]{x^3};
	\node at (axis cs:1.1,2.3) [anchor=north east] (annotnll) {{\color{tumblue} Logistic loss %-log(\yhat^+)
	}};
	\addplot[very thick, tumblue,domain=0:1, samples=100]{x^4};
	\node at (axis cs:1.1,2.3) [anchor=north east] (annotnll) {{\color{tumblue} Logistic loss %-log(\yhat^+)
	}};
	%\draw [-stealth, tumblue, shorten >= .1em] (annotnll) -- (axis cs:0.2,1.60943791243);
	
	
	\end{axis}
\end{tikzpicture}

==> images/example.tikz <==
\tikzsetnextfilename{example}
\begin{tikzpicture}
	
	\tikzstyle{annot} = [font=\tiny\sffamily, text=tumblue]
	\tikzstyle{point} = [thin, tumbluelight, shorten >= .25em, shorten <= .25em]
	
	% from /home/marc/projects/EV2019/images/example/tstop.txt
	\def\tstopv{0.6285714285714286}
	\def\class{winter barley}
	
	\begin{groupplot}[
	group style={
		group name=my plots,
		group size=1 by 2,
		columns=1,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		vertical sep=1em,
	},
	ylabel near ticks,
	ylabel style={font=\sffamily\small, rotate=-90},
	width=.48*\textwidth,
	height=3.5cm,
	axis x line=bottom,
	axis y line=left,
	enlarge x limits=0.01,
	xtick={0,0.25,0.5,0.75,1},
	xticklabels={January,April,June,Sepember,December},
	ymajorgrids,
	ymin=0, ymax=1.4
	]
	
	\nextgroupplot[thin,
		no marks,  
		ylabel={$\V{x}$},
		draw opacity=.8,
		smooth,
		legend columns=2,
		legend style={at={(.5,1.2)},anchor=south, line width=1pt, fill=tumblue!10}
		]
		 
	\addplot[b1color] table [x=t, y=B1, col sep=comma, forget plot] {images/example/input.csv};
	\addplot[b9color] table [x=t, y=B9, col sep=comma, forget plot] {images/example/input.csv};
	\addplot[b10color] table [x=t, y=B10, col sep=comma] {images/example/input.csv};
	
	\addplot[b11color] table [x=t, y=B11, col sep=comma, forget plot] {images/example/input.csv};
	\addplot[b12color] table [x=t, y=B12, col sep=comma] {images/example/input.csv};
	
	\addplot[b5color] table [x=t, y=B5, col sep=comma, forget plot] {images/example/input.csv};
	\addplot[b6color] table [x=t, y=B6, col sep=comma, forget plot] {images/example/input.csv};
	\addplot[b7color] table [x=t, y=B7, col sep=comma, forget plot] {images/example/input.csv};
	\addplot[b8color] table [x=t, y=B8, col sep=comma, forget plot] {images/example/input.csv};
	\addplot[b8Acolor] table [x=t, y=B8A, col sep=comma] {images/example/input.csv};
		
	\addplot[b2color] table [x=t, y=B2, col sep=comma, forget plot] {images/example/input.csv};
	\addplot[b3color] table [x=t, y=B3, col sep=comma, forget plot] {images/example/input.csv};
	\addplot[b4color] table [x=t, y=B4, col sep=comma] {images/example/input.csv};
	
	
	\draw[fill=white, draw=none, opacity=.5] (axis cs:\tstopv,0) rectangle (axis cs:1,1.1);
	
	\node[annot](cllab) at (axis cs:.2,1.3) {clouds (noise)};
	\draw[point] (cllab) -- (axis cs:.13,.7);
	\draw[point] (cllab) -- (axis cs:.25,.7);
	\draw[point] (cllab) -- (axis cs:.53,1);
	\draw[point] (cllab) -- (axis cs:.45,.85);
	
	\node[annot](glab) at (axis cs:.9,1.3) {ground (signal)};
	\draw[point] (glab) -- (axis cs:.38,.3);
	\draw[point] (glab) -- (axis cs:.21,.3);
	\draw[point] (glab) -- (axis cs:.7,.3);
	
	\draw (axis cs:\tstopv,0) -- (axis cs:\tstopv,1) node[above]{$\tstop(\deltat)$};
	
	
	
	\legend{3 atmospheric bands, 2 short-wave infrared bands, 5 near infrared bands, 3 visible bands (RGB)}
	
	
	\nextgroupplot[thin,
		smooth,
		no marks, 
		ylabel={$\yhat$},
		legend style={at={(.5,-.5)},anchor=north, line width=1pt, fill=tumblue!10},
		legend columns=3]	
	
	\addplot[meadowcolor] table [x=t, y=meadows, col sep=comma] {images/example/proba.csv};
	\addplot[wbarleycolor, thick] table [x=t, y=winter barley, col sep=comma] {images/example/proba.csv};
	\addplot[corncolor] table [x=t, y=corn, col sep=comma] {images/example/proba.csv};
	\addplot[wheatcolor,] table [x=t, y=winter wheat, col sep=comma] {images/example/proba.csv};
	\addplot[sbarleycolor] table [x=t, y=summer barley, col sep=comma] {images/example/proba.csv};
	\addplot[clovercolor] table [x=t, y=clover, col sep=comma] {images/example/proba.csv};
	\addplot[triticalecolor] table [x=t, y=winter triticale, col sep=comma] {images/example/proba.csv};
	
	\draw[fill=white, draw=none, opacity=.5] (axis cs:\tstopv,0) rectangle (axis cs:1,1);
	
	\draw (axis cs:\tstopv,0) -- (axis cs:\tstopv,2.2);
	
	\node[annot](rand) at (axis cs:.1,.8) {first hints};
	\draw[point] (rand) -- (axis cs:.2,.15);
	
	\node[annot](wrong) at (axis cs:.17,1.1) {initially wrong predictions};
	\draw[point] (wrong) -- (axis cs:.25,.7);
	\draw[point] (wrong) -- (axis cs:.4,1);
	
	\node[annot, align=center](corrwait) at (axis cs:.4,1.3) {waiting for more data};
	\draw[point] (corrwait) -- (axis cs:.5,.8);
	
	\node[annot](corr) at (axis cs:.8,1.3) {seen enough data};
	\draw[point] (corr) -- (axis cs:.63,1);
	
	\legend{meadows,\textbf{winter barley},corn,winter wheat,summer barley,clover,winter triticale}
	
	
%	\addplot[thick,colorclassone, name path=y1] table[x=t, y=y1]{\mydata};
%	\addplot[thick,colorclasstwo, name path=y2] table[x=t, y=y2]{\mydata};
%	\addplot[thick,colorclassthree, name path=y3] table[x=t, y=y3]{\mydata};
%	\addplot[thick,colorclassfour, name path=y4] table[x=t, y=y4]{\mydata};
	%\addplot[colorblue!20] fill between[of = y1 and axis];
	%\addplot[colorhgray!20] fill between[of = y2 and axis];
	%\addplot[colorgreen!20] fill between[of = y3 and axis];
	%\addplot[colororange!20] fill between[of = y4 and axis];
	
	
	\end{groupplot}
	
	\node[font=\sffamily\tiny, anchor=west] at (-.4,3.3) {All 13 spectral bands of the Sentinel 2 satellites grouped by spectral signature};
	\node[font=\sffamily\tiny, anchor=west] at (0,-3.1) {predicted crop type classes (correct class in \textbf{bold})};
	
	\end{tikzpicture}

==> images/lossexample.tikz <==
\tikzsetnextfilename{lossexample}
\begin{tikzpicture}
		
	\tikzstyle{aggregate} = [tumgray, shorten >= .25em, shorten <= 0em]
	% from /home/marc/projects/EV2019/images/example/tstop.txt
	\def\tstopv{0.6285714285714286}
	\def\class{winter barley}
	
	\begin{groupplot}[
	group style={
		group name=my plots,
		group size=1 by 3,
		columns=1,
		xlabels at=edge bottom,
		xticklabels at=edge bottom,
		vertical sep=1em,
	},
	ylabel near ticks,
	ylabel style={rotate=-90},
	width=.45*\textwidth,
	height=3cm,
	xtick={0,69},
	xticklabels={0,$T$},
	axis x line=bottom,
	extra y tick style={grid=none},
	axis y line=left,
	y label style={at={(axis description cs:-.08,.45)},anchor=east},
	enlarge x limits=0.01,
	ymajorgrids,
	ymin=0, ymax=1.4,
	legend style={at={(0,1)},anchor=south west}
	]
	
	\nextgroupplot[ybar, bar width=2pt,  hide x axis, ylabel=$y^+_t$]
	\addplot[fill=tumblue, draw=none] table [x index = {0}, y=yplus, col sep=comma] {images/lossexample.csv};
	
	\nextgroupplot[ybar, bar width=2pt,  hide x axis, ylabel=$\left(1-\frac{t}{T}\right)$]	
	\addplot[fill=tumblue, draw=none] table [x index = {0}, y=t_index, col sep=comma] {images/lossexample.csv};
	
	\nextgroupplot[
		ybar, 
		bar width=2pt, 
		ylabel=$P(t) + \frac{\ptoffset}{T}$,
		extra y ticks={0.1428571428},
		extra y tick labels={$\frac{\ptoffset}{T}$},
		extra y tick style={% changes for extra x ticks
			ticklabel pos=right,
			major tick length=.1\baselineskip
		},
		]
	\addplot[fill=tumblue, draw=none] table [x index = {0}, y=pt, col sep=comma] {images/lossexample.csv};
	
	\coordinate (origin) at (rel axis cs: 0,0);
	\coordinate (xunit) at (rel axis cs: -1,0);
	
	\end{groupplot}
	
	    \begin{scope}[shift={(origin)}]
		\pgfsetxvec{\pgfpointdiff{\pgfpointanchor{xunit}{center}}%
			{\pgfpointanchor{origin}{center}}}%
			
			\node(loss) at (.5,-1){$\sum_{t=0}^T \left(P(t; \ycorrect_t) + \frac{\ptoffset}{T}\right)\ycorrect_t\left(1 - \frac{t}{T}\right)$}; %\mathcal{L}_\text{early} = 
			
			\foreach \x in {0,0.1,...,1} {
				\draw[aggregate] (\x,0)++(0,-.25em) -- (loss);
			}
		
			\node(mult1) at (.5,1.4cm){$\odot$};
			\node(mult1) at (.5,3.2cm){$\odot$};
			
			
			%	
	\end{scope}
%	
%	\draw [green, <-] (600, 93) -- (bottomgraph.south);
	
	
	\end{tikzpicture}

==> images/lstmmodel.tikz <==

\tikzstyle{dummy} = [inner sep=0]
\tikzstyle{flow} = [thin, -{Stealth[scale=.5]}]
\tikzstyle{endflow} = [flow, shorten >= 0, shorten <= 0]
\tikzstyle{operator} = [inner sep=0, font=\scriptsize]
\tikzstyle{conn} = [-stealth, shorten >= .2em, inner sep=0]
\tikzstyle{conntime} = [conn, tumgray]
\tikzstyle{lstmcell} = [inner sep=0, fill=tumbluelight!20, rounded corners=1em]


\newcommand{\act}{
	\begin{tikzpicture}[scale=.3]
		\node[circle, draw]{
			\begin{tikzpicture}
			\draw (0,0) to[out=0, in=180] (1,1);
			\end{tikzpicture}
		}
	\end{tikzpicture}	
}



\newcommand{\lstm}{
	\begin{tikzpicture}[inner sep=0, xscale=.5, yscale=.5]
	\coordinate (-input) at (0,1); % top left
	\coordinate (-output) at (0,-2.75); % top left
	\node[inner sep=0](fgate) at (-1.5,0){\fcn};
	\node[inner sep=0](igate) at (-.5,0){\fcn};
	\node[inner sep=0](jgate) at (.5,0){\fcn};
	\node[operator](jmult) at (0,-1.25) {$ \odot $};
	\draw[endflow] (jgate) -- (jmult);
	\draw[endflow] (igate) -- (jmult);
	\node[inner sep=0](ogate) at (1.5,0){\fcn};

	\draw[endflow] (-input) to[out=270,in=90] (ogate.north);
	\draw[endflow] (-input) to[out=270,in=90] (jgate.north);
	\draw[endflow] (-input) to[out=270,in=90] (igate.north); 
	\draw[endflow] (-input) to[out=270,in=90] (fgate.north);

	\node[operator](fmult) at (-1,-1.25) {$ \odot $};
	\draw[endflow] (fgate) -- (fmult); 
	\node[operator](cadd) at (0,-1.75) {$\oplus$};
	\draw[endflow] (jmult) -- (cadd); 
	\draw[endflow] (fmult) -- (cadd);		
	
	\node[operator](outtanh) at (1,-1.25) {$\odot$};
	\draw[endflow] (cadd) -- (outtanh);
	\draw[endflow] (ogate) -- (outtanh);
	
	\node[font=\tiny](c) at (-1,-2){$\V{c}_t$};
	\draw[endflow] (c) -- (fmult);
	\draw[endflow, tumgray] (cadd) -- (c);
	
	\draw (outtanh) to[in=90, out=270] (-output);
	\end{tikzpicture}
}

\newcommand{\legend}{
	\begin{tikzpicture}[yscale=.8, font=\scriptsize]
		\node[label distance=-1em, label={above:fully connected}] at (0,0){$\fcn = \sigma\left(\M{\theta}\V{x}+\V{b}\right)$};
		\node[label={above:hidden state}] at (0,1){$\hidden{6}: \V{a} \in \mathbb{R}^h$};
		\node[label={above:observed state}] at (0,2){$\drawvector{6}: \V{a} \in \mathbb{R}^n$};
%		\node[label={above:mapping}] at (0,3){
%			\begin{tikzpicture}
%				\node(a) at (0,0){$\V{a}_t$};
%				\node(b) at (1.5,0){$\V{a^\prime}_t$};
%				\draw[conn] (a) -- (b);
%			\end{tikzpicture}
%		};
%		\node[label={above:mapping though time}] at (0,4){
%			\begin{tikzpicture}
%			\node(a) at (0,0){$\V{a}_{t-1}$};
%			\node(b) at (1.5,0){$\V{a}_t$};
%			\draw[conntime] (a) -- (b);
%			\end{tikzpicture}
%		};
	\end{tikzpicture}
}

\tikzsetnextfilename{lstmmodel}
\begin{tikzpicture}[node distance=1em and 3em, font=\sffamily]
\node[fill=tumgraylight!20, rounded corners, inner sep=1pt](legend) at (3,-2.5){\legend};

\node[label={left:$\V{x}_t$}](x0){\drawvector{13}};
\node[norm, below= .7em of x0](nx0){\scriptsize LayerNorm};
\node[lstmcell, below=of nx0](l0){\lstm};
%\node[below=of l0](l1){\dots};
%\node[lstmcell, below=of l1](l2){\lstm};
\node[norm, below=of l0](ny0){\scriptsize LayerNorm};
\node[below=.7em of ny0, label=left:$\V{h}_t$](h){\hidden{16}};


\node[left=2em of l0](ll0){$L \times$};
%\node[left=2em of l2](ll2){$\text{lstm}^L$};;
%\draw[|-|] (ll0) -- node[midway,left]{$L$ layers} (ll2);

\node[below left= 2em and 1.3em of h, label={left:$\delta_t$}](d){\drawvector{1}};
\node[below right= 2em and 1em of h, label={right:$\yhat_t$}](y){\drawvector{6}};
\draw (h) -- node[fill=white, inner sep=2pt, label={right:}]{\fcn} (y);
\draw (h) -- node[fill=white, inner sep=2pt, label={left:}]{\fcn} (d);

\draw[conn] (x0) -- (nx0);
\draw[conn] (nx0) -- node[fill=white]{\drawvector{13}} (l0);
\draw[conn] (l0) -- node[fill=white]{\hidden{16}}(ny0);
%\draw[conn] (l1) -- node[fill=white]{\hidden{16}}(l2);
%\draw[conn] (l2) -- node[fill=white]{\hidden{16}}(ny0);
\draw[conn] (ny0) -- (h);

\draw[conntime] (l0)++(-4em,0) -- node[midway, above, font=\tiny]{$\V{h}_{t-1}$} (l0);
%\draw[conntime] (l1)++(-4em,0) -- (l1);
%\draw[conntime] (l2)++(-4em,0) -- (l2);

\draw[conntime] (l0) -- ++(4em,0);
%\draw[conntime] (l1) -- ++(4em,0);
%\draw[conntime] (l2) -- ++(4em,0);

%\node[left=of x0, anchor=east]{\small inputs $x_t$};
%\node[left=of h0, anchor=east]{\small model $f(\xuptot;\theta)$};
%\node[left=of y0, anchor=east]{\small predictions $y_t$};
%
%\node[right=of x0](x1){$x_1$};
%\node[rnn, below=of x1](h1){\small$\theta^{(1)}$};
%\node[rnn, below=of h1](hh1){\small$\theta^{(2)}$};
%\node[below=of hh1](y1){$h_1$};
%\node[below left=1em and -.8em of y1]{$\delta_1$};
%\node[below right=1em and -.8em of y1]{$\hat{y}_1$};
%
%\node[right=of x1](x2){$x_2$};
%\node[rnn, below=of x2](h2){\small$\theta^{(1)}$};
%\node[rnn, below=of h2](hh2){\small$\theta^{(2)}$};
%\node[below=of hh2](y2){$h_2$};
%\node[below left=1em and -.8em of y2]{$\delta_2$};
%\node[below right=1em and -.8em of y2]{$\hat{y}_2$};
%
%\node[right=of x2](x3){};
%\node[right=of h2](h3){};
%\node[right=of hh2](hh3){};
%\node[right=of y2](y3){};
%
%\draw[infer] (h0) -- (h1);
%\draw[infer] (h1) -- (h2);
%\draw[infer] (h3) -- (h3);
%
%\draw[infer] (hh0) -- (hh1);
%\draw[infer] (hh1) -- (hh2);
%\draw[infer] (hh2) -- (hh3);
%
%\foreach \i in {0,...,3}
%{
%	\draw[infer] (x\i) -- (h\i);
%	\draw[infer] (h\i) -- (hh\i);
%	\draw[infer] (hh\i) -- (y\i);
%}

\end{tikzpicture}



==> images/partition_histograms.tikz <==
\tikzsetnextfilename{partition_histograms}
\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=3cm, width=8cm,
        bar width=0.1cm,
        ymajorgrids, tick align=inside,
        major grid style={draw=tumgraylight},
        enlarge y limits={value=.1,upper},
        ymin=0, ymax=60,
        axis x line*=bottom,
        axis y line*=left,
        %ymode=log,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        legend style={
            at={(1,0.85)},
            anchor=north east,
            draw=none,
            legend columns=-1,
            rounded corners=0,
            /tikz/every even column/.append style={column sep=0.5cm}
        },
        ylabel={Percentage (\%)},
        symbolic x coords={meadows,summer barley,corn,winter wheat,winter barley,clover,winter triticale},
       xtick=data,
       tick label style={rotate=0},
       tick label style={rotate=45,anchor=east}
       %nodes near coords={
       % \tiny \pgfmathprintnumber[precision=0]{\pgfplotspointmeta}
       %}
    ]
    \addplot [draw=none, fill=traincolor] coordinates {
(meadows, 49.506024096385545)
(summer barley, 13.560240963855422)
(corn, 9.632530120481928)
(winter wheat, 8.072289156626505)
(winter barley, 8.05421686746988)
(clover, 7.530120481927711)
(winter triticale, 3.644578313253012)
  };
   \addplot [draw=none,fill=validcolor] coordinates {
(meadows, 49.88550866862938)
(summer barley, 13.706247955511941)
(corn, 9.846254497873733)
(winter wheat, 8.897612037945699)
(winter barley, 8.27608766764802)
(clover, 6.182531894013739)
(winter triticale, 3.205757278377494)
  };
   \addplot [draw=none, fill=evalcolor] coordinates {
(meadows, 57.32753103801357)
(summer barley, 11.852041469345961)
(corn, 8.524254447715347)
(winter wheat, 6.962754383719442)
(winter barley, 6.220401894278766)
(clover, 4.876487904774095)
(winter triticale, 4.236528862152822)
  };

    \legend{train,valid,eval}
  \end{axis}
  \end{tikzpicture}

==> images/trainingstoppingclasses.tikz <==
\def\datapath{images/logs/data/early_reward_p2/classes}

\tikzsetnextfilename{trainingstoppingclasses}
\begin{tikzpicture}
	\begin{groupplot}[
	group style = {
		group size = 1 by 7,
		x descriptions at=edge bottom,
		vertical sep=.75em},
	title style={
		font=\sffamily\scriptsize,
		at={(0,1)},
		anchor=north west
	},
	ymajorgrids,
	no markers,
	height=2.7cm,
	legend style={at={(0.5,1)},anchor=south},
	width=\linewidth,
	xlabel=epochs,
	ymax=1.1,
	ymin=0.3,
	ylabel=$\tstop$,
	ytick={0,0.25,0.5,0.75,1},
	yticklabels={Jan,Apr,Jun,Sep,Dec}
	]
	\nextgroupplot[title=meadows, legend columns=3]
	\addplot[meancolor] table [x=epoch, y=meadows, col sep=comma] {\datapath/mean.csv};
	\addplot[mediancolor] table [x=epoch, y=meadows, col sep=comma] {\datapath/median.csv};
	\addplot+[name path=upper, draw=none,forget plot] table [x=epoch, y=meadows, col sep=comma] {\datapath/mean+std.csv};
	\addplot+[name path=lower, draw=none,forget plot] table [x=epoch, y=meadows, col sep=comma] {\datapath/mean-std.csv};
	\addplot[stdcolor] fill between[of=lower and upper];
	
	\legend{mean, median, mean $\mp$ std}
	
	\nextgroupplot[title=winter barley]
	\addplot[meancolor] table [x=epoch, y=winter barley, col sep=comma] {\datapath/mean.csv};
	\addplot[mediancolor] table [x=epoch, y=winter barley, col sep=comma] {\datapath/median.csv};
	\addplot+[name path=upper, draw=none] table [x=epoch, y=winter barley, col sep=comma] {\datapath/mean+std.csv};
	\addplot+[name path=lower, draw=none] table [x=epoch, y=winter barley, col sep=comma] {\datapath/mean-std.csv};
	\addplot[stdcolor] fill between[of=lower and upper];
	\nextgroupplot[title=corn]
%	\addplot table [x=epoch, y=corn, col sep=comma] {images/logs/data/early_reward/classes/mean.csv};
	
	\addplot[meancolor] table [x=epoch, y=corn, col sep=comma] {\datapath/mean.csv};
	\addplot[mediancolor] table [x=epoch, y=corn, col sep=comma] {\datapath/median.csv};
	\addplot+[name path=upper, draw=none] table [x=epoch, y=corn, col sep=comma] {\datapath/mean+std.csv};
	\addplot+[name path=lower, draw=none] table [x=epoch, y=corn, col sep=comma] {\datapath/mean-std.csv};
	\addplot[stdcolor] fill between[of=lower and upper];
	
	\nextgroupplot[title=winter wheat]
%	\addplot table [x=epoch, y=winter wheat, col sep=comma] {images/logs/data/early_reward/classes/mean.csv};
%	
	\addplot[meancolor] table [x=epoch, y=winter wheat, col sep=comma] {\datapath/mean.csv};
	\addplot[mediancolor] table [x=epoch, y=winter wheat, col sep=comma] {\datapath/median.csv};
	\addplot+[name path=upper, draw=none] table [x=epoch, y=winter wheat, col sep=comma] {\datapath/mean+std.csv};
	\addplot+[name path=lower, draw=none] table [x=epoch, y=winter wheat, col sep=comma] {\datapath/mean-std.csv};
	\addplot[stdcolor] fill between[of=lower and upper];
	
	\nextgroupplot[title=summer barley]
%	\addplot table [x=epoch, y=winter barley, col sep=comma] {images/logs/data/early_reward/classes/mean.csv};
	
	\addplot[meancolor] table [x=epoch, y=summer barley, col sep=comma] {\datapath/mean.csv};
	\addplot[mediancolor] table [x=epoch, y=summer barley, col sep=comma] {\datapath/median.csv};
	\addplot+[name path=upper, draw=none] table [x=epoch, y=summer barley, col sep=comma] {\datapath/mean+std.csv};
	\addplot+[name path=lower, draw=none] table [x=epoch, y=summer barley, col sep=comma] {\datapath/mean-std.csv};
	\addplot[stdcolor] fill between[of=lower and upper];
	
	\nextgroupplot[title=clover]
%	\addplot table [x=epoch, y=clover, col sep=comma] {images/logs/data/early_reward/classes/mean.csv};
	
	\addplot[meancolor] table [x=epoch, y=clover, col sep=comma] {\datapath/mean.csv};
	\addplot[mediancolor] table [x=epoch, y=clover, col sep=comma] {\datapath/median.csv};
	\addplot+[name path=upper, draw=none] table [x=epoch, y=clover, col sep=comma] {\datapath/mean+std.csv};
	\addplot+[name path=lower, draw=none] table [x=epoch, y=clover, col sep=comma] {\datapath/mean-std.csv};
	\addplot[stdcolor] fill between[of=lower and upper];
	
	\nextgroupplot[title=winter triticale]
%	\addplot table [x=epoch, y=winter triticale, col sep=comma] {images/logs/data/early_reward/classes/mean.csv};

	\addplot[meancolor] table [x=epoch, y=winter triticale, col sep=comma] {\datapath/mean.csv};
	\addplot[mediancolor] table [x=epoch, y=winter triticale, col sep=comma] {\datapath/median.csv};
	\addplot+[name path=upper, draw=none,forget plot] table [x=epoch, y=winter triticale, col sep=comma] {\datapath/mean+std.csv};
	\addplot+[name path=lower, draw=none,forget plot] table [x=epoch, y=winter triticale, col sep=comma] {\datapath/mean-std.csv};
	\addplot[stdcolor] fill between[of=lower and upper];

	
	\end{groupplot}
	\end{tikzpicture}
